Scalable Nonlinear DeePC: Bridging Direct and Indirect Methods and Basis Reduction

This paper studies regularized data-enabled predictive control (DeePC) within a nonlinear framework and its relationship to subspace predictive control (SPC). The $\Pi$-regularization is extended to general basis functions and it is shown that, under suitable conditions, the resulting basis functions DeePC formulation constitutes a relaxation of basis functions SPC. To improve scalability, we introduce an SVD-based dimensionality reduction that preserves the equivalence with SPC, and we derive a reduced {\Pi}-regularization. A LASSO based sparse basis selection method is proposed to obtain a reduced basis from lifted data. Simulations on a nonlinear van der Pol oscillator model indicate that, in the absence of noise, DeePC and SPC yield equivalent absolute mean tracking errors (AMEs) when large penalties are applied. In contrast, under noisy measurements, careful tuning of the DeePC regularization results in a reduced AME, outperforming SPC.

==> basis_selection.tex <==
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[
    font=\large,
    mat/.style={draw, thick, rounded corners=10pt},
    strip/.style={rounded corners=3pt, fill=blue!40, draw=blue!60},
    >=latex
]

% Outer dashed box (reduced size for one-column layout)
\node[mat, dashed, draw=cyan!60, fill=cyan!5,
      minimum width=7.5cm, minimum height=4.9cm,
      anchor=north west] (Lbox) at (0,0) {};

% Title
\node[anchor=south, font=\large\bfseries]
    at ($(Lbox.north)+(0,0)$)
    {Offline LASSO procedure \((\mathbf{K},\bar{\mathbf{k}}\rightarrow \Phi,\bar{\phi})\)};

% Square K matrix
\node[mat, fill=green!20,
      minimum width=3.2cm, minimum height=3.2cm,
      anchor=north west] (Kmat)
      at ($(Lbox.north west)+(0.7,-0.8)$) {};

% 5 selected rows with uneven spacing
\foreach \y in {0.55,1.0,1.75,2.45,2.9} {
    \draw[strip]
       ($(Kmat.north west)+(0,-\y)$)
       rectangle ++(3.2,0.30);
}

% k vector next to K
\node[mat, rounded corners=3pt, fill=green!20,
      minimum width=0.55cm, minimum height=3.2cm,
      anchor=north west] (kvec)
      at ($(Kmat.north east)+(1.7,0)$) {};

\foreach \y in {0.55,1.0,1.75,2.45,2.9} {
    \draw[strip]
       ($(kvec.north west)+(0,-\y)$)
       rectangle ++(0.55,0.30);
}

% Labels
\node[anchor=south, text=black!20!green!80, font=\large]
    at (Kmat.north) {\(\mathbf{K}\in\mathbb{R}^{T\times T}\)};
\node[anchor=south, text=black!20!green!80, font=\large]
    at (kvec.north) {\(\bar{\mathbf{k}}(\cdot)\in\mathbb{R}^{T}\)};

% Labels
\node[anchor=south, font=\large, text=blue!80, yshift=-0.7cm]
    at (Kmat.south) {\(\Phi\in\mathbb{R}^{L\times T}\)};
\node[anchor=south, font=\large, text=blue!80, yshift=-0.7cm]
    at (kvec.south) {\(\bar{\phi}(\cdot)\in\mathbb{R}^{L}\)};

\end{tikzpicture}
} % end resizebox



==> framework.tex <==
\begin{tikzpicture}[>=latex, font=\sffamily, node distance=0.2cm and 1.3cm]

% Colors
\definecolor{myblue}{RGB}{30,90,160}
\definecolor{mygreen}{RGB}{20,140,80}
\definecolor{myorange}{RGB}{220,120,20}

% Styles
\tikzstyle{block} = [
    draw,
    thick,
    rounded corners,
    align=center,
    minimum width=2.4cm,
    minimum height=1.2cm,
    inner sep=4pt
]

% INPUT LABELS (stacked vertically)
\node[align=center] (inputlbl) at (-3,0.3) {};

% LASSO BLOCK
\node[block, fill=myblue!10, right=of inputlbl] (lasso) {\small
    \textbf{Lasso Procedure}\\[-2pt]
    Algorithm~\ref{alg:LASSO}
};

% SVD BLOCK
\node[block, fill=mygreen!10, right=of lasso] (svd) {
    \textbf{\small SVD Procedure}\\[-2pt]
    Section~\ref{sec:reduction}
};

% OUTPUT LABEL
\node[align=center, right=of svd] (outlbl) {};

% ARROWS with text above
\draw[->, thick, myblue] (inputlbl.east) -- node[above, yshift=2pt] {\small \textcolor{black}{$\mathbf{K},\, \bar{\mathbf{k}},\,\mathbf{Y}_f$}} (lasso.west);
\draw[->, thick, myorange] (lasso.east) -- node[above, yshift=2pt] {\small \textcolor{black}{$\Phi,\, \bar{\phi},\,\mathbf{Y}_f$}} (svd.west);
\draw[->, thick, mygreen] (svd.east) -- node[above, yshift=2pt] {\small \textcolor{black}{$\widetilde{\Phi},\, \bar{\phi},\widetilde{\mathbf{Y}}_f$}} (outlbl.west);

\end{tikzpicture}



==> implication_diagram.tex <==
\begin{tikzpicture}[
    box/.style={
        draw,
        rounded corners,
        minimum width=3.2cm,
        minimum height=1.1cm,
        align=center
    },
    arrow/.style={>=stealth, thick},
]

% Nodes
\node[box] (spc) {$\Phi$-SPC\\Problem~\ref{prob:spc_ker}};
\node[box, below=1.0cm of spc] (tspc) {$\tilde{\Phi}$-SPC\\Problem~\ref{prob:spc_ker_reduced}};

\node[box, right=1.9cm of spc] (deepc) {$\Phi$-DeePC-$\Pi$\\Problem~\ref{prob:DeePC_basis_nonreduced}, $\ell_g =$ \eqref{eqn:Pi_regularization}};
\node[box, below=1.0cm of deepc] (tdeepc) {$\tilde{\Phi}$-DeePC-$\tilde{\Pi}$\\Problem~\ref{prob:DeePC_basis_reduced}, $\ell_{\tilde{g}} =$ \eqref{eqn:Pi_regularization_r}};

% Vertical equivalence arrows
\draw[<->,arrow] (spc) -- (tspc) node[midway,left] {\small Lemma~\ref{lemma2}};
\draw[<->,arrow, black] (deepc) -- (tdeepc) node[midway,right, text=black] {\small \shortstack{Lemma~\ref{lemma3} }};


\draw[<->,arrow, blue] (tdeepc) -- (spc) node[midway,left, text=blue, xshift=-0.25cm, yshift=-0.15cm] {\small \shortstack{ Theorem~\ref{Theorem_final} \\ $\lambda > \lambda^\star$ }};

% Horizontal implication arrows (one direction)
\draw[arrow,<->, blue] (deepc) -- (spc)
    node[midway, above, text=blue] {\small \shortstack{Theorem~\ref{theorem1} \\ $\lambda > \lambda^\star$}};

\draw[arrow,<->, blue] (tdeepc) -- (tspc)
    node[midway, below, text=blue] {\small\shortstack{Theorem~\ref{theorem1} \\ $\lambda > \lambda^\star$}};

\end{tikzpicture}


==> svd_structure.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[font=\sffamily, every node/.style={align=center}]

% Define blocks
\tikzset{
    block/.style={draw, thick, minimum width=1.5cm, minimum height=1.5cm, fill=#1!30},
    smallblock/.style={draw, thick, minimum width=1.5cm, minimum height=1cm, fill=#1!30},
    label/.style={font=\small\bfseries}
}

\newlength{\blockw}
\newlength{\blockh}
\setlength{\blockw}{2.5cm}
\setlength{\blockh}{1.4cm}
\newlength{\blockwV}
\setlength{\blockwV}{2.5cm}
\newlength{\blockhV}
\setlength{\blockhV}{2.5cm}

% U matrix
\node[block=green!70!black] (U) {
    \scalebox{0.8}[0.8]{$\begin{matrix}
        \rule{0.5pt}{0.3cm} & & \rule{0.5pt}{0.3cm} \\
        u_1 & \cdots & u_{n_r} \\
        \rule{0.5pt}{0.3cm} & & \rule{0.5pt}{0.3cm}
    \end{matrix}$}
};

% Sigma matrix
\node[block=green!80!black, minimum width=\blockw, minimum height=\blockh, right=0.1cm of U] (Sigma) {};

\node[block=blue!60!black, minimum width=\blockw, minimum height=\blockh, anchor=north west] 
    at (Sigma.north west) (S1) {
    \makebox[\blockw][c]{\scalebox{0.8}[0.8]{$\begin{matrix}
        \sigma_1 & & &  0 & \dots & 0 \\
        & \ddots & &  \vdots  & \ddots & \vdots\\
        & & \sigma_{L+Np} &  0 & \dots  & 0
    \end{matrix}$}}
};

% V^T matrix
\node[block=red!80!white, minimum width=\blockwV, minimum height=\blockhV, inner sep=-0.5pt, outer sep=-0.5pt, right=0.45cm of Sigma] (Vt) {\scalebox{0.8}[0.8]{$\begin{matrix}
    \rule{0.5cm}{0.5pt}  & v^\top_1 & \rule{0.5cm}{0.5pt}   \\
    & \vdots & \\
        \rule{0.5cm}{0.5pt}  & v^\top_{L+Np} & \rule{0.5cm}{0.5pt}   \\
        \rule{0.5cm}{0.5pt}  & v^\top_{L+Np+1} & \rule{0.5cm}{0.5pt}   \\
    & \vdots & \\
        \rule{0.5cm}{0.5pt}  & v^\top_{T} & \rule{0.5cm}{0.5pt}   \\
\end{matrix}$}
};

% Labels on top
\node[label, above=2mm of U.north] {$U$};
\node[label, above=2mm of Vt.north] {$V^\top$};
\node[label] at ([xshift=-15mm,yshift=-8mm] U.north) {$\begin{bmatrix}
    \Phi \\
    \mathbf{Y}_f
\end{bmatrix} = $};

% Original brace of exact height 2cm
\usetikzlibrary{decorations.pathreplacing} % in preamble

% Right-facing brace next to Vt
\draw[decorate,decoration={brace, amplitude=3.0pt}, line width=1pt] 
    ([xshift=1mm,yshift=0mm] Vt.north east) -- ([xshift=1mm,yshift=-1.25cm] Vt.north east) 
    node[midway,right=1.8mm] {$V_1^\top$};

% Right-facing brace next to Vt
\draw[decorate,decoration={brace, amplitude=3.0pt}, line width=1pt] 
    ([xshift=1mm,yshift=-1.3cm] Vt.north east) -- ([xshift=1mm,yshift=-2.45cm] Vt.north east) 
    node[midway,right=1.8mm] {$V_2^\top$};

\draw[decorate,decoration={brace, amplitude=3pt}, line width=1pt] 
    ([xshift=-11mm,yshift=1mm] S1.north east) -- ([xshift=-0.5mm,yshift=1mm] S1.north east) 
    node[midway,above=2mm] {$\Sigma_2$};

    \draw[decorate,decoration={brace, amplitude=3pt}, line width=1pt] 
    ([xshift=0.5mm,yshift=1mm] S1.north west) -- ([xshift=17mm,yshift=1mm] S1.north west) 
    node[midway,above=2mm] {$\Sigma_1$};

\end{tikzpicture}}


